Does the 2d Higgs-Yukawa Model Have a Symmetric Phase at Small Yukawa Coupling Region?

We show that at arbitrary value of the scalar self coupling and small Yukawa coupling $y$ the 2d Higgs-Yukawa model with Z(2) symmetry remains in the broken phase and the model is asymptotically free: $y \to 0$ as the cut-off $\Lambda \to \infty$. This is in agreement with a recent conjecture based on numerical simulation results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%Postscript file for Figure 1.
%
%!
%%Creator: budoe.bu.edu:shen(Yue Shen)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 20:55:48 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header:
%%/src_trees/cypress/att/usr/src/apps/trscript/lib/RCS/psplot.pro,v 1.2
%%89/04/26 19:35:36 wiltse Exp $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2858 2832 m
2833 2871 m
2833 2796 n
2837 2871 m
2837 2796 n
2858 2850 m
2858 2822 n
2822 2871 m
2879 2871 n
2879 2850 n
2876 2871 n
2837 2835 m
2858 2835 n
2822 2796 m
2848 2796 n
2930 2832 m
2904 2871 m
2904 2796 n
2908 2871 m
2930 2807 n
2904 2871 m
2930 2796 n
2955 2871 m
2930 2796 n
2955 2871 m
2955 2796 n
2958 2871 m
2958 2796 n
2894 2871 m
2908 2871 n
2955 2871 m
2969 2871 n
2894 2796 m
2915 2796 n
2944 2796 m
2969 2796 n
2858 2832 m
1558 1421 m
1572 1449 m
1576 1460 n
1576 1439 n
1572 1449 n
1565 1457 n
1555 1460 n
1544 1460 n
1533 1457 n
1526 1449 n
1526 1442 n
1530 1435 n
1533 1431 n
1540 1428 n
1561 1421 n
1568 1418 n
1576 1411 n
1526 1442 m
1533 1435 n
1540 1431 n
1561 1424 n
1568 1421 n
1572 1418 n
1576 1411 n
1576 1396 n
1568 1389 n
1558 1385 n
1548 1385 n
1537 1389 n
1530 1396 n
1526 1407 n
1526 1385 n
1530 1396 n
1630 1421 m
1597 1460 m
1622 1421 n
1622 1385 n
1601 1460 m
1626 1421 n
1626 1385 n
1651 1460 m
1626 1421 n
1590 1460 m
1612 1460 n
1637 1460 m
1658 1460 n
1612 1385 m
1637 1385 n
1705 1421 m
1680 1460 m
1680 1385 n
1684 1460 m
1705 1396 n
1680 1460 m
1705 1385 n
1730 1460 m
1705 1385 n
1730 1460 m
1730 1385 n
1734 1460 m
1734 1385 n
1669 1460 m
1684 1460 n
1730 1460 m
1745 1460 n
1669 1385 m
1691 1385 n
1720 1385 m
1745 1385 n
1558 1421 m
1125 2476 m
1435 2349 n
1640 2164 n
1765 2026 n
1950 1774 n
2170 1439 n
2342 1161 n
2460 975 n
1125 2479 m
1126 2479 n
1125 2472 m
1126 2472 n
1125 2479 m
1125 2472 n
1097 2448 m
1153 2504 n
1097 2504 m
1153 2448 n
1125 2476 m
1125 2476 m
1462 2375 m
1482 2375 n
1462 2323 m
1482 2323 n
1472 2375 m
1472 2323 n
1444 2321 m
1500 2377 n
1444 2377 m
1500 2321 n
1472 2349 m
1472 2349 m
1808 2052 m
1828 2052 n
1808 2000 m
1828 2000 n
1818 2052 m
1818 2000 n
1790 1998 m
1846 2054 n
1790 2054 m
1846 1998 n
1818 2026 m
1818 2026 m
1977 1811 m
2007 1811 n
1977 1736 m
2007 1736 n
1992 1811 m
1992 1736 n
1964 1746 m
2020 1802 n
1964 1802 m
2020 1746 n
1992 1774 m
1992 1774 m
2136 1514 m
2194 1514 n
2136 1365 m
2194 1365 n
2165 1514 m
2165 1365 n
2137 1411 m
2193 1467 n
2137 1467 m
2193 1411 n
2165 1439 m
2165 1439 m
2208 1346 m
2180 1318 m
2236 1374 n
2180 1374 m
2236 1318 n
2208 1346 m
/solid f
3725 975 1125 975 l
3725 3575 n
1125 3575 n
1125 975 n
1298 1015 1298 975 l
1298 3575 1298 3535 l
1472 1015 1472 975 l
1472 3575 1472 3535 l
1645 1015 1645 975 l
1645 3575 1645 3535 l
1818 1015 1818 975 l
1818 3575 1818 3535 l
1992 1095 1992 975 l
1992 3575 1992 3455 l
2165 1015 2165 975 l
2165 3575 2165 3535 l
2338 1015 2338 975 l
2338 3575 2338 3535 l
2512 1015 2512 975 l
2512 3575 2512 3535 l
2685 1015 2685 975 l
2685 3575 2685 3535 l
2858 1095 2858 975 l
2858 3575 2858 3455 l
3032 1015 3032 975 l
3032 3575 3032 3535 l
3205 1015 3205 975 l
3205 3575 3205 3535 l
3378 1015 3378 975 l
3378 3575 3378 3535 l
3552 1015 3552 975 l
3552 3575 3552 3535 l
1165 1049 1125 1049 l
3725 1049 3685 1049 l
1165 1198 1125 1198 l
3725 1198 3685 1198 l
1245 1346 1125 1346 l
3725 1346 3605 1346 l
1165 1495 1125 1495 l
3725 1495 3685 1495 l
1165 1644 1125 1644 l
3725 1644 3685 1644 l
1165 1792 1125 1792 l
3725 1792 3685 1792 l
1165 1941 1125 1941 l
3725 1941 3685 1941 l
1245 2089 1125 2089 l
3725 2089 3605 2089 l
1165 2238 1125 2238 l
3725 2238 3685 2238 l
1165 2386 1125 2386 l
3725 2386 3685 2386 l
1165 2535 1125 2535 l
3725 2535 3685 2535 l
1165 2684 1125 2684 l
3725 2684 3685 2684 l
1245 2832 1125 2832 l
3725 2832 3605 2832 l
1165 2981 1125 2981 l
3725 2981 3685 2981 l
1165 3129 1125 3129 l
3725 3129 3685 3129 l
1165 3278 1125 3278 l
3725 3278 3685 3278 l
1165 3426 1125 3426 l
3725 3426 3685 3426 l
1068 870 m
1057 867 n
1050 856 n
1046 838 n
1046 828 n
1050 810 n
1057 799 n
1068 795 n
1075 795 n
1085 799 n
1092 810 n
1096 828 n
1096 838 n
1092 856 n
1085 867 n
1075 870 n
1068 870 n
1068 870 m
1060 867 n
1057 863 n
1053 856 n
1050 838 n
1050 828 n
1053 810 n
1057 803 n
1060 799 n
1068 795 n
1075 795 m
1081 799 n
1085 803 n
1088 810 n
1092 828 n
1092 838 n
1088 856 n
1085 863 n
1081 867 n
1075 870 n
1150 831 m
1124 803 m
1121 799 n
1124 795 n
1128 799 n
1124 803 n
1186 831 m
1175 870 m
1164 867 n
1157 856 n
1153 838 n
1153 828 n
1157 810 n
1164 799 n
1175 795 n
1182 795 n
1193 799 n
1200 810 n
1204 828 n
1204 838 n
1200 856 n
1193 867 n
1182 870 n
1175 870 n
1175 870 m
1168 867 n
1164 863 n
1160 856 n
1157 838 n
1157 828 n
1160 810 n
1164 803 n
1168 799 n
1175 795 n
1182 795 m
1189 799 n
1193 803 n
1196 810 n
1200 828 n
1200 838 n
1196 856 n
1193 863 n
1189 867 n
1182 870 n
1935 870 m
1924 867 n
1917 856 n
1913 838 n
1913 828 n
1917 810 n
1924 799 n
1935 795 n
1942 795 n
1952 799 n
1959 810 n
1963 828 n
1963 838 n
1959 856 n
1952 867 n
1942 870 n
1935 870 n
1935 870 m
1927 867 n
1924 863 n
1920 856 n
1917 838 n
1917 828 n
1920 810 n
1924 803 n
1927 799 n
1935 795 n
1942 795 m
1948 799 n
1952 803 n
1955 810 n
1959 828 n
1959 838 n
1955 856 n
1952 863 n
1948 867 n
1942 870 n
2017 831 m
1991 803 m
1988 799 n
1991 795 n
1995 799 n
1991 803 n
2053 831 m
2027 870 m
2020 834 n
2020 834 m
2027 841 n
2038 845 n
2049 845 n
2060 841 n
2067 834 n
2071 824 n
2071 817 n
2067 806 n
2060 799 n
2049 795 n
2038 795 n
2027 799 n
2024 803 n
2020 810 n
2020 813 n
2024 817 n
2027 813 n
2024 810 n
2049 845 m
2056 841 n
2063 834 n
2067 824 n
2067 817 n
2063 806 n
2056 799 n
2049 795 n
2027 870 m
2063 870 n
2027 867 m
2045 867 n
2063 870 n
2784 856 m
2791 859 n
2802 870 n
2802 795 n
2798 867 m
2798 795 n
2784 795 m
2815 795 n
2877 831 m
2851 803 m
2848 799 n
2851 795 n
2855 799 n
2851 803 n
2913 831 m
2902 870 m
2891 867 n
2884 856 n
2880 838 n
2880 828 n
2884 810 n
2891 799 n
2902 795 n
2909 795 n
2920 799 n
2927 810 n
2931 828 n
2931 838 n
2927 856 n
2920 867 n
2909 870 n
2902 870 n
2902 870 m
2895 867 n
2891 863 n
2887 856 n
2884 838 n
2884 828 n
2887 810 n
2891 803 n
2895 799 n
2902 795 n
2909 795 m
2916 799 n
2920 803 n
2923 810 n
2927 828 n
2927 838 n
2923 856 n
2920 863 n
2916 867 n
2909 870 n
3651 856 m
3658 859 n
3669 870 n
3669 795 n
3665 867 m
3665 795 n
3651 795 m
3682 795 n
3744 831 m
3718 803 m
3715 799 n
3718 795 n
3722 799 n
3718 803 n
3780 831 m
3754 870 m
3747 834 n
3747 834 m
3754 841 n
3765 845 n
3776 845 n
3787 841 n
3794 834 n
3798 824 n
3798 817 n
3794 806 n
3787 799 n
3776 795 n
3765 795 n
3754 799 n
3751 803 n
3747 810 n
3747 813 n
3751 817 n
3754 813 n
3751 810 n
3776 845 m
3783 841 n
3790 834 n
3794 824 n
3794 817 n
3790 806 n
3783 799 n
3776 795 n
3754 870 m
3790 870 n
3754 867 m
3772 867 n
3790 870 n
929 1385 m
918 1382 n
911 1371 n
907 1353 n
907 1343 n
911 1325 n
918 1314 n
929 1310 n
936 1310 n
946 1314 n
953 1325 n
957 1343 n
957 1353 n
953 1371 n
946 1382 n
936 1385 n
929 1385 n
929 1385 m
921 1382 n
918 1378 n
914 1371 n
911 1353 n
911 1343 n
914 1325 n
918 1318 n
921 1314 n
929 1310 n
936 1310 m
942 1314 n
946 1318 n
949 1325 n
953 1343 n
953 1353 n
949 1371 n
946 1378 n
942 1382 n
936 1385 n
1011 1346 m
985 1318 m
982 1314 n
985 1310 n
989 1314 n
985 1318 n
1047 1346 m
1036 1385 m
1025 1382 n
1018 1371 n
1014 1353 n
1014 1343 n
1018 1325 n
1025 1314 n
1036 1310 n
1043 1310 n
1054 1314 n
1061 1325 n
1065 1343 n
1065 1353 n
1061 1371 n
1054 1382 n
1043 1385 n
1036 1385 n
1036 1385 m
1029 1382 n
1025 1378 n
1021 1371 n
1018 1353 n
1018 1343 n
1021 1325 n
1025 1318 n
1029 1314 n
1036 1310 n
1043 1310 m
1050 1314 n
1054 1318 n
1057 1325 n
1061 1343 n
1061 1353 n
1057 1371 n
1054 1378 n
1050 1382 n
1043 1385 n
929 2128 m
918 2125 n
911 2114 n
907 2096 n
907 2086 n
911 2068 n
918 2057 n
929 2053 n
936 2053 n
946 2057 n
953 2068 n
957 2086 n
957 2096 n
953 2114 n
946 2125 n
936 2128 n
929 2128 n
929 2128 m
921 2125 n
918 2121 n
914 2114 n
911 2096 n
911 2086 n
914 2068 n
918 2061 n
921 2057 n
929 2053 n
936 2053 m
942 2057 n
946 2061 n
949 2068 n
953 2086 n
953 2096 n
949 2114 n
946 2121 n
942 2125 n
936 2128 n
1011 2089 m
985 2061 m
982 2057 n
985 2053 n
989 2057 n
985 2061 n
1047 2089 m
1018 2114 m
1021 2110 n
1018 2107 n
1014 2110 n
1014 2114 n
1018 2121 n
1021 2125 n
1032 2128 n
1047 2128 n
1057 2125 n
1061 2121 n
1065 2114 n
1065 2107 n
1061 2099 n
1050 2092 n
1032 2086 n
1025 2082 n
1018 2075 n
1014 2064 n
1014 2053 n
1047 2128 m
1054 2125 n
1057 2121 n
1061 2114 n
1061 2107 n
1057 2099 n
1047 2092 n
1032 2086 n
1014 2061 m
1018 2064 n
1025 2064 n
1043 2057 n
1054 2057 n
1061 2061 n
1065 2064 n
1025 2064 m
1043 2053 n
1057 2053 n
1061 2057 n
1065 2064 n
1065 2071 n
925 2871 m
914 2868 n
907 2857 n
903 2839 n
903 2829 n
907 2811 n
914 2800 n
925 2796 n
932 2796 n
942 2800 n
949 2811 n
953 2829 n
953 2839 n
949 2857 n
942 2868 n
932 2871 n
925 2871 n
925 2871 m
917 2868 n
914 2864 n
910 2857 n
907 2839 n
907 2829 n
910 2811 n
914 2804 n
917 2800 n
925 2796 n
932 2796 m
938 2800 n
942 2804 n
945 2811 n
949 2829 n
949 2839 n
945 2857 n
942 2864 n
938 2868 n
932 2871 n
1007 2832 m
981 2804 m
978 2800 n
981 2796 n
985 2800 n
981 2804 n
1043 2832 m
1043 2864 m
1043 2796 n
1046 2871 m
1046 2796 n
1046 2871 m
1007 2818 n
1064 2818 n
1032 2796 m
1057 2796 n
929 3614 m
918 3611 n
911 3600 n
907 3582 n
907 3572 n
911 3554 n
918 3543 n
929 3539 n
936 3539 n
946 3543 n
953 3554 n
957 3572 n
957 3582 n
953 3600 n
946 3611 n
936 3614 n
929 3614 n
929 3614 m
921 3611 n
918 3607 n
914 3600 n
911 3582 n
911 3572 n
914 3554 n
918 3547 n
921 3543 n
929 3539 n
936 3539 m
942 3543 n
946 3547 n
949 3554 n
953 3572 n
953 3582 n
949 3600 n
946 3607 n
942 3611 n
936 3614 n
1011 3575 m
985 3547 m
982 3543 n
985 3539 n
989 3543 n
985 3547 n
1047 3575 m
1057 3603 m
1054 3600 n
1057 3596 n
1061 3600 n
1061 3603 n
1057 3611 n
1050 3614 n
1039 3614 n
1029 3611 n
1021 3603 n
1018 3596 n
1014 3582 n
1014 3561 n
1018 3550 n
1025 3543 n
1036 3539 n
1043 3539 n
1054 3543 n
1061 3550 n
1065 3561 n
1065 3565 n
1061 3575 n
1054 3582 n
1043 3585 n
1039 3585 n
1029 3582 n
1021 3575 n
1018 3565 n
1039 3614 m
1032 3611 n
1025 3603 n
1021 3596 n
1018 3582 n
1018 3561 n
1021 3550 n
1029 3543 n
1036 3539 n
1043 3539 m
1050 3543 n
1057 3550 n
1061 3561 n
1061 3565 n
1057 3575 n
1050 3582 n
1043 3585 n
2404 701 m
2425 651 n
2407 701 m
2425 659 n
2446 701 m
2425 651 n
2418 637 n
2411 630 n
2404 626 n
2400 626 n
2396 630 n
2400 633 n
2404 630 n
2396 701 m
2418 701 n
2432 701 m
2453 701 n
739 2261 m
789 2246 n
739 2264 m
789 2250 n
739 2296 m
743 2300 n
743 2303 n
739 2300 n
739 2292 n
743 2285 n
756 2272 n
760 2264 n
760 2257 n
760 2264 m
763 2272 n
785 2279 n
789 2282 n
760 2264 m
763 2268 n
785 2275 n
789 2279 n
789 2285 n
785 2292 n
774 2300 n
1 1 m
e
%%Trailer
EndPSPlot
